Fence Synthesis under the C11 Memory Model

The C/C++11 (C11) standard offers a spectrum of ordering guarantees on memory access operations. The combinations of such orderings pose a challenge in developing correct and efficient weak memory programs. A common solution to preclude those program outcomes that violate the correctness specification is using C11 synchronization-fences, which establish ordering on program events. The challenge is in choosing a combination of fences that (i) restores the correctness of the input program, with (ii) as little impact on efficiency as possible (i.e., the smallest set of weakest fences). This problem is the optimal fence synthesis problem and is NP-hard for straight-line programs. In this work, we propose the first fence synthesis technique for C11 programs called FenSying and show its optimality. We additionally propose a near-optimal efficient alternative called fFenSying. We prove the optimality of FenSying and the soundness of fFenSying and present an implementation of both techniques. Finally, we contrast the performance of the two techniques and empirically demonstrate fFenSyings effectiveness.

==> algos/fastfensying.tex <==
\setlength{\algomargin}{12.5pt} % left margin

\makeatletter
%Remove right hand margin in algorithm
\patchcmd{\@algocf@start}% <cmd>
{-1.5em}% <search>
{0pt}% <replace>
{}{}% <success><failure>
\makeatother

\small
\begin{algorithm}[H]
	\setcounter{AlgoLine}{7}
	\caption{\fasttechnique($P$)}
	\label{alg:fast algo}
	\DontPrintSemicolon
	\SetAlgoLined
	
	\SetKwFunction{Fmain}{\fasttechnique}
	\SetKwFunction{Fcore}{synthesisCore}
	\SetKwFunction{Fbt}{buggyTraces}
	\SetKwFunction{Fmin}{minModel}
	\SetKwFunction{Fmo}{assignMO}
	\SetKwFunction{Fsyn}{syn}
	
	\SetKwData{satquerytrace}{$\Phi$}
	\SetKwData{minmodel}{min$\Phi$}
	\SetKwData{cyclestrace}{$\mathcal{C}$}
	\SetKwData{fences}{$\mathcal{F}$}
	\SetKwData{bt}{BT}
	
	\SetKwProg{Fn}{Function}{:}{}
	
	%		\Fn{\Fmain{$P$}}{
		\If {$\exists \tau \in$ \Fbt{$P$}}{
			\satquerytrace, \cyclestrace := \Fcore{$\tau$} \;
			\minmodel $:=$ \Fmin{\satquerytrace} \;
			\fences $:=$ \Fmo{\minmodel, \cyclestrace} \;
			$P'$ $:=$ \Fsyn{$P$, \fences} \;
			\KwRet \Fmain{$P'$}
		}
		\lElse{\KwRet $P$}
		%		}
\end{algorithm}

==> algos/fensying.tex <==
\setlength{\algomargin}{10pt}
\makeatletter
%Remove right hand margin in algorithm
\patchcmd{\@algocf@start}% <cmd>
{-1.5em}% <search>
{0pt}% <replace>
{}{}% <success><failure>
\makeatother
\small
\begin{algorithm}[H]
	\caption{\ourtechnique($P$)}
	\label{alg:main algo}
	\DontPrintSemicolon
	\SetAlgoLined
	
	\SetKwFunction{Fmain}{\ourtechnique}
	\SetKwFunction{Fcore}{synthesisCore}
	\SetKwFunction{Fbt}{buggyTraces}
	\SetKwFunction{Fmin}{minModel}
	\SetKwFunction{Fmo}{assignMO}
	\SetKwFunction{Fsyn}{syn}
	
	\SetKwData{satquery}{$\Phi$}
	\SetKwData{satquerytrace}{$\Phi_\tau$}
	\SetKwData{minmodel}{min$\Phi$}
	\SetKwData{cyclesall}{$\mathcal{C}$}
	\SetKwData{cyclestrace}{$\mathcal{C}_\tau$}
	\SetKwData{fences}{$\mathcal{F}$}
	
	\SetKwProg{Fn}{Function}{:}{}
	
	%	\Fn{\Fmain{$P$}}{
		\satquery $:=$ $\top$; \cyclesall $:= \emptyset$ \;
		\ForAll {$\tau \in$ \Fbt{$P$}}{
			\satquerytrace, \cyclestrace := \Fcore{$\tau$} \;
			\satquery$:=$\satquery $\^$ \satquerytrace;
			\cyclesall$:=$\cyclesall $\union$ \cyclestrace \;
		}
		
		\minmodel $:=$ \Fmin{\satquery}\;
		\fences $:=$ \Fmo{\minmodel, \cyclesall} \;
		\KwRet \Fsyn{$P$, \fences}
		%	}
\end{algorithm}

==> algos/fensyingcore.tex <==
{
\setlength{\interspacetitleruled}{0pt}%
\setlength{\algotitleheightrule}{0pt}%
\begin{algorithm}[H]
	\setcounter{AlgoLine}{14}
%	\caption{Fence Synthesis Core}
	\label{alg:core}
	\DontPrintSemicolon
	\SetAlgoLined
	
	\SetKwFunction{Fmain}{synthesisCore}
	\SetKwFunction{Fbt}{buggyTraces}
	\SetKwFunction{FcandidateF}{candidateFences}
	\SetKwFunction{Frel}{computeRelations}
	\SetKwFunction{Fwk}{weakFensying}
	\SetKwFunction{Fst}{strongFensying}
	\SetKwFunction{Fmin}{minModel}
	\SetKwFunction{Fmo}{assignMO}
	
	\SetKwData{satquery}{$\Phi_\tau$}
	\SetKwData{minmodel}{min$\Phi$}
	\SetKwData{cyclesall}{$\mathcal{C}_\tau$}
	\SetKwData{bt}{BT}
	\SetKwData{wk}{weakCycles$_\tau$}
	\SetKwData{st}{strongCycles$_\tau$}
	
	\SetKwProg{Fn}{Function}{:}{}
	
	\Fn{\Fmain{$\tau$}\tcc*[f]{$\tau = \langle \events_\tau, \setHB, \setMO, \setRF \rangle$}}{		
		$\events_{\imm{\tau}}$ $:=$ $\events_\tau$ $\union$ \FcandidateF{$\tau$}\;
		$(\hb{\imm{\tau}}{}{}, \mo{\imm{\tau}}{}{}, \rf{\imm{\tau}}{}{}, \rfinv{\imm{\tau}}{}{}, \fr{\imm{\tau}}{}{})$ 
		$:=$ \Frel{$\tau,\events_{\imm{\tau}}$}\;
		\wk $:=$ \Fwk{$\imm{\tau}$}\;
		\st $:=$ \Fst{$\imm{\tau}$}\;
		\If{\wk $= \emptyset$ $\^$ \st $= \emptyset$} {
			\KwRet
			\tcc*{ABORT: cannot stop $\tau$ with \cc fences}
		}
		\satquery$:=\formula{$\wk $\v$ \st$}$;
		\cyclesall$:=$\wk $\union$ \st \;
		\KwRet{\satquery, \cyclesall}
	}
\end{algorithm}
}

==> figures/coRR.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]

\node (w1) [inner sep=2pt] {$ w_1 $};
\node (r1) [right=35pt of w1,inner sep=2pt] {$ r_1 $};
\node (w2) [below=20pt of w1,inner sep=2pt] {$ w_2 $};
\node (r2) [below=20pt of r1,inner sep=2pt] {$ r_2 $};
\node (corr) [below right=-2pt and 5pt of w2] {\hl{coRR}};

\draw [->,>=stealth,color=Cerulean] (r1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lhb$ } (r2);
\draw [->,>=stealth,color=PineGreen] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black]{\lrf} (r1);
\draw [->,>=stealth,color=PineGreen] (r2) -- node[midway,above=-2pt,font=\scriptsize,color=black]{$\lrf^{-1}$} (w2);
\draw [->,>=stealth,color=RedOrange] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w1);

\end{tikzpicture}


==> figures/coRW.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]

\node (w1) [inner sep=2pt] {$ w_1 $};
\node (r1) [right=35pt of w1,inner sep=2pt] {$ r_1 $};
\node (w2) [below=20pt of w1,inner sep=2pt] {$ w_2 $};
\node (corw) [below right=-4pt and 5pt of w2] {\hl{coRW}};

\draw [->,>=stealth,color=Cerulean] (r1) -- node[midway,below=-1pt,font=\scriptsize,color=black] { $\lhb$ } (w2);
\draw [->,>=stealth,color=PineGreen] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black]{\lrf} (r1);
\draw [->,>=stealth,color=RedOrange] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w1);

\end{tikzpicture}


==> figures/coWR.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]

\node (w1) [inner sep=2pt] {$ w_1 $};
\node (r1) [right=35pt of w1,inner sep=2pt] {$ r_1 $};
\node (w2) [below=20pt of w1,inner sep=2pt] {$ w_2 $};
\node (cowr) [below right=-4pt and 5pt of w2] {\hl{coWR}};

\draw [->,>=stealth,color=Cerulean] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lhb$ } (r1);
\draw [->,>=stealth,color=PineGreen] (r1) -- node[midway,below=-1pt,font=\scriptsize,color=black]{$\lrf^{-1}$} (w2);
\draw [->,>=stealth,color=RedOrange] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w1);

\end{tikzpicture}


==> figures/coWW.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) {$ w_1 $};
\node (w2) [below=20pt of w1] {$ w_2 $};
\node (coww) [below=-3pt of w2] {\hl{coWW}};

\draw [->,>=stealth,color=Cerulean] ($ (w1.south east)+(.3,-5pt) $) to[out=135,in=-125] node[midway,right=-2pt,font=\scriptsize] {\textcolor{black}{\lhb}} ($ (w2.north east)+(0.2,3pt) $);
\draw [->,>=stealth,color=RedOrange] ($ (w2.north west)+(-0.2,3pt) $) to[out=-45,in=45] node[left=-2pt,pos=.25,font=\scriptsize] {\textcolor{black}{\lmo}}($ (w1.south west)+(-0.3,-5pt) $);

\end{tikzpicture}


==> figures/dekker-ce1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\scriptsize]
\node (initx) {$ \storeev{x}{0}{\na} $};
\node (inity) [below=5pt of initx] {$ \storeev{y}{0}{\na} $};
\node (initz) [below=5pt of inity] {$ \storeev{z}{0}{\na} $};
\node (wy1) [below right=5pt and 20pt of initz] {$ \storeev{y}{1}{\rlx} $};
\node (rx0) [below=5pt of wy1] {$ \loadev{x}{0}{\rlx} $};
\node (wz1) [below=5pt of rx0] {$ \storeev{z}{1}{\rlx} $};
\node (rz1) [below=5pt of wz1] {$ \loadev{z}{1}{\rlx} $};

\node (wx1) [right=20pt of wy1] {$ \storeev{x}{1}{\rlx} $};
\node (ry0) [below=5pt of wx1] {$ \loadev{y}{0}{\rlx} $};
\node (wz2) [below=5pt of ry0] {$ \storeev{z}{2}{\rlx} $};
\node (rz2) [below=5pt of wz2] {$ \loadev{z}{1}{\rlx} $};

\rfedge{initx}{rx0}{midway,above};
\rfedge{inity}{ry0}{midway,above};
\rfedge{wz1}{rz1}{midway,left};
\rfedge{wz1}{rz2}{midway,above};

\moedge{initx}{wx1}{midway,below};
\moedge{inity}{wy1}{midway,below};


\end{tikzpicture}

==> figures/dekker-ce2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\scriptsize]
\node (initx) {$ \storeev{x}{0}{\na} $};
\node (inity) [below=5pt of initx] {$ \storeev{y}{0}{\na} $};
\node (initz) [below=5pt of inity] {$ \storeev{z}{0}{\na} $};
\node (wy1) [below right=5pt and 20pt of initz] {$ \storeev{y}{1}{\rlx} $};
\node (rx0) [below=5pt of wy1] {$ \loadev{x}{0}{\rlx} $};
\node (wz1) [below=5pt of rx0] {$ \storeev{z}{1}{\rlx} $};
\node (rz1) [below=5pt of wz1] {$ \loadev{z}{2}{\rlx} $};

\node (wx1) [right=20pt of wy1] {$ \storeev{x}{1}{\rlx} $};
\node (ry0) [below=5pt of wx1] {$ \loadev{y}{0}{\rlx} $};
\node (wz2) [below=5pt of ry0] {$ \storeev{z}{2}{\rlx} $};
\node (rz2) [below=5pt of wz2] {$ \loadev{z}{1}{\rlx} $};

\rfedge{initx}{rx0}{midway,above};
\rfedge{inity}{ry0}{midway,above};
\rfedge{wz2}{rz1}{midway,above};
\rfedge{wz2}{rz2}{midway,right};

\moedge{initx}{wx1}{midway,below};
\moedge{inity}{wy1}{midway,below};


\end{tikzpicture}

==> figures/dob.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) [inner sep=2pt] {$ w^\rel_1 $};
\node (r1) [right=25pt of w1,inner sep=2pt] {$ r^\acq_1 $};
\node (w2) [below left=21pt and -15pt of w1,inner sep=2pt] {$ w_2 $};

`\draw [->,>=stealth,color=Mulberry] (w1.east) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\ldob$ } (r1.west);
\draw [->,>=stealth,color=PineGreen] (w2) -- node[midway,below=-2pt,font=\scriptsize,color=black] { $ \lrf $ }  (r1);
\draw [->,>=stealth,color=CarnationPink] (w1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (w2);

\end{tikzpicture}


==> figures/dobEF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) [inner sep=2pt] {$ w^\rel_1 $};
\node (f1) [right=25pt of w1,inner sep=2pt] {$ \mathbb{F}^\acq_1 $};
\node (w2) [below left=20pt and -15pt of w1,inner sep=2pt] {$ w_2 $};
\node (r1) [below left=20pt and -13pt of f1,inner sep=2pt] {$ r_1 $};

`\draw [->,>=stealth,color=PineGreen] (w2) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (r1);
\draw [->,>=stealth,color=CarnationPink] (w1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $ \lsb $ } (w2);
\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f1);
\draw [->,>=stealth,color=Mulberry] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\ldob$ } (f1);

\end{tikzpicture}


==> figures/egIRIW.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (f11) [below left=0pt and 20pt of init,color=Blue] { $\mathbb{F}^\sc_{11}$ };
\node (wx1) [below=8pt of f11] {$ W^\rlx(x,1) $};
\node (f12) [below=8pt of wx1,color=Blue] { $\mathbb{F}^\sc_{12}$ };

\node (f21) [right=25pt of f11,color=Blue] { $\mathbb{F}^\sc_{21}$ };
\node (rx1) [below=8pt of f21] {$R^\rlx(x,1) $};
\node (f22) [below=8pt of rx1,color=Blue] { $\mathbb{F}^\sc_{22}$ };
\node (ry0) [below=8pt of f22] {$R^\rlx(y,0) $};
\node (f23) [below=8pt of ry0,color=Blue] { $\mathbb{F}^\sc_{23}$ };

\node (f31) [right=25pt of f21,color=Blue] { $\mathbb{F}^\sc_{31}$ };
\node (wy1) [below=8pt of f31] {$ W^\rlx(y,1) $};
\node (f32) [below=8pt of wy1,color=Blue] { $\mathbb{F}^\sc_{32}$ };

\node (f41) [right=25pt of f31,color=Blue] { $\mathbb{F}^\sc_{41}$ };
\node (ry1) [below=8pt of f41] {$R^\rlx(y,1) $};
\node (f42) [below=8pt of ry1,color=Blue] { $\mathbb{F}^\sc_{42}$ };
\node (rx0) [below=8pt of f42] {$R^\rlx(x,0) $};
\node (f43) [below=8pt of rx0,color=Blue] { $\mathbb{F}^\sc_{43}$ };

\draw [->,>=stealth,color=Mahogany] (f11) -- (wx1);
\draw [->,>=stealth,color=Mahogany] (wx1) -- (f12);

\draw [->,>=stealth,color=Mahogany] (f21) -- (rx1);
\draw [->,>=stealth,color=Mahogany] (rx1) -- (f22);
\draw [->,>=stealth,color=Mahogany] (f22) -- (ry0);
\draw [->,>=stealth,color=Mahogany] (ry0) -- (f23);

\draw [->,>=stealth,color=Mahogany] (f31) -- (wy1);
\draw [->,>=stealth,color=Mahogany] (wy1) -- (f32);

\draw [->,>=stealth,color=Mahogany] (f41) -- (ry1);
\draw [->,>=stealth,color=Mahogany] (ry1) -- (f42);
\draw [->,>=stealth,color=Mahogany] (f42) -- (rx0);
\draw [->,>=stealth,color=Mahogany] (rx0) -- (f43);

\draw [->,>=stealth,color=Mahogany] (f11) -- (f22);
\draw [->,>=stealth,color=Mahogany] (f22) -- (f32);
\draw [->,>=stealth,color=Mahogany] (f31) -- (f42);
\draw [color=Mahogany] (f42.east)+(0,0) -- ($ (f42.east)+(20pt,0) $);
\draw [color=Mahogany] (f42.east)+(20pt,0) -- ($ (f43.east)+(20pt,-7pt) $);
\draw [color=Mahogany] ($ (f43.east)+(20pt,-7pt) $) -- ($ (f12.south)+(-0.05,-47.2pt) $);
\draw [->,>=stealth,color=Mahogany] ($ (f12.south)+(0,-47.2pt) $) -- (f12);

\draw [gray,opacity=0.5] (-6.2,-1.0) -- (-6.2,-12.5);
\draw [gray,opacity=0.5] (-6.0,-1.0) -- (-6.0,-12.5);

\draw [gray,opacity=0.5] (-1.3,-1.0) -- (-1.3,-12.5);
\draw [gray,opacity=0.5] (-1.1,-1.0) -- (-1.1,-12.5);

\draw [gray,opacity=0.5] (3.7,-1.0) -- (3.7,-12.5);
\draw [gray,opacity=0.5] (3.9,-1.0) -- (3.9,-12.5);

\end{tikzpicture}


==> figures/egIRIW_inv.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (f11) [below left=0pt and 20pt of init,color=White] { $F^\sc_{11}$ };
\node (wx1) [below=8pt of f11] {$ W^\sc(x,1) $};
\node (f12) [below=8pt of wx1,color=White] { $F^\sc_{12}$ };

\node (f21) [right=25pt of f11,color=White] { $F^\sc_{21}$ };
\node (rx1) [below=8pt of f21] {$R^\sc(x,1) $};
\node (f22) [below=8pt of rx1,color=White] { $F^\sc_{22}$ };
\node (ry0) [below=8pt of f22] {$R^\sc(y,0) $};
\node (f23) [below=8pt of ry0,color=White] { $F^\sc_{23}$ };

\node (f31) [right=25pt of f21,color=White] { $F^\sc_{31}$ };
\node (wy1) [below=8pt of f31] {$ W^\sc(y,1) $};
\node (f32) [below=8pt of wy1,color=White] { $F^\sc_{32}$ };

\node (f41) [right=25pt of f31,color=White] { $F^\sc_{41}$ };
\node (ry1) [below=8pt of f41] {$R^\sc(y,1) $};
\node (f42) [below=8pt of ry1,color=White] { $F^\sc_{42}$ };
\node (rx0) [below=8pt of f42] {$R^\sc(x,0) $};
\node (f43) [below=8pt of rx0,color=White] { $F^\sc_{43}$ };

\draw [->,>=stealth,color=Mahogany] (rx1) -- (ry0);
\draw [->,>=stealth,color=Mahogany] (ry1) -- (rx0);

\draw [->,>=stealth,color=Mahogany] ($ (wx1.east)+(-3pt,0) $) -- ($ (rx1.west)+(3pt,0) $);
\draw [->,>=stealth,color=Mahogany] (ry0) -- (wy1);
\draw [->,>=stealth,color=Mahogany] ($ (wy1.east)+(-3pt,0) $) -- ($ (ry1.west)+(3pt,0) $);
\draw [color=Mahogany] (rx0.south)+(0,3pt) -- ($ (rx0.south)+(0,-13.2pt) $);
\draw [color=Mahogany] ($ (rx0.south)+(0,-13.2pt) $) -- ($ (wx1.south)+(0,-60pt) $);
\draw [->,>=stealth,color=Mahogany] ($ (wx1.south)+(0,-60pt) $) -- (wx1);

\draw [gray,opacity=0.5] (-6.2,-2.5) -- (-6.2,-12.5);
\draw [gray,opacity=0.5] (-6.0,-2.5) -- (-6.0,-12.5);

\draw [gray,opacity=0.5] (-1.3,-2.5) -- (-1.3,-12.5);
\draw [gray,opacity=0.5] (-1.1,-2.5) -- (-1.1,-12.5);

\draw [gray,opacity=0.5] (3.7,-2.5) -- (3.7,-12.5);
\draw [gray,opacity=0.5] (3.9,-2.5) -- (3.9,-12.5);

\end{tikzpicture}


==> figures/egMutex.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=4pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=4pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -27pt of ifl1,inner sep=2pt,color=White] {$\mathbb{F}^\acqrel_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\sc(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt,color=White] {$\mathbb{F}^\acqrel_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {if $R^\rlx(Flag_2,0)$:};
	\node (cs1) [below=-1pt of rfl2] {critical-section1};
	\node (f13) [below=10pt of cs1, inner sep=2pt,color=White] {$\mathbb{F}^\acqrel_{13}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt,color=White] {$\mathbb{F}^\acqrel_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\sc(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt,color=White] {$\mathbb{F}^\acqrel_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {if $R^\rlx(Flag_1,0)$:};
	\node (cs2) [below=-1ptof rfl1] {critical-section2};
	\node (f23) [below=10pt of cs2, inner sep=2pt,color=White] {$\mathbb{F}^\acqrel_{23}$};
	%
	\draw [->,>=stealth,color=CarnationPink] (fl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
	\draw [->,>=stealth,color=CarnationPink] (fl2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
	
	\draw [->,>=stealth,color=RedOrange] (-0.8,0.5) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (-0.8,4.5);
	\draw [->,>=stealth,color=RedOrange] (-5.25,0.5) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } (-5.25,4.5);
	
	\draw [->,>=stealth,color=PineGreen] (-0.9,0.5) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } (-5.25,10);
	\draw [->,>=stealth,color=PineGreen] (-5.15,0.5) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } (-0.8,10);
	
	\draw [opacity=0.3] (-3.1,2) -- (-3.1,16);
	\draw [opacity=0.3] (-2.9,2) -- (-2.9,16);
	
\end{tikzpicture}


==> figures/egMutex_all_fences.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]

\node (ifl1) [inner sep=4pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
\node (ifl2) [right=30pt,inner sep=4pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};

\node (f11) [below left=10pt and -27pt of ifl1,inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_{11}$};
\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\sc(Flag_1,1) $};
\node (f12) [below=10pt of fl1, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_{12}$};
\node (rfl2) [below=10pt of f12, inner sep=2pt] {if $R^\rlx(Flag_2,0)$:};
\node (cs1) [below=-1pt of rfl2] {critical-section1};
\node (f13) [below=10pt of cs1, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_{13}$};

\node (f21) [right=50pt of f11, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_{21}$};
\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\sc(Flag_2,1)$};
\node (f22) [below=10pt of fl2, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_{22}$};
\node (rfl1) [below=10pt of f22, inner sep=2pt] {if $R^\rlx(Flag_1,0)$:};
\node (cs2) [below=-1ptof rfl1] {critical-section2};
\node (f23) [below=10pt of cs2, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_{23}$};
%
\draw [->,>=stealth,color=CarnationPink] (f11) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (fl1);
\draw [->,>=stealth,color=CarnationPink] (fl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
\draw [->,>=stealth,color=CarnationPink] (f12) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
\draw [->,>=stealth,color=CarnationPink] (cs1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f13);

\draw [->,>=stealth,color=CarnationPink] (f21) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (fl2);
\draw [->,>=stealth,color=CarnationPink] (fl2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
\draw [->,>=stealth,color=CarnationPink] (f22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
\draw [->,>=stealth,color=CarnationPink] (cs2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f23);

\draw [->,>=stealth,color=RedOrange] (-0.8,0.5) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (-0.8,4.5);
\draw [->,>=stealth,color=RedOrange] (-5.25,0.5) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } (-5.25,4.5);

\draw [->,>=stealth,color=PineGreen] (-0.9,0.5) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } (-5.25,10);
\draw [->,>=stealth,color=PineGreen] (-5.15,0.5) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } (-0.8,10);

\draw [opacity=0.3] (-3.1,2) -- (-3.1,16);
\draw [opacity=0.3] (-2.9,2) -- (-2.9,16);

\end{tikzpicture}


==> figures/egMutex_ce1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -30pt of ifl1,inner sep=2pt, color=White] {$\mathbb{F}_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\rlx(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt, color=White] {$\mathbb{F}_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {$R^\rlx(Flag_2,0)$:};
	\node (f13) [below=10pt of rfl2, inner sep=2pt, color=White] {$\mathbb{F}_{13}$};
	\node (cs11) [below=10pt of f13, inner sep=2pt] {$ W^\rlx(x,1) $};
	\node (f14) [below=10pt of cs11, inner sep=2pt, color=White] {$\mathbb{F}_{14}$};
	\node (cs12) [below=10pt of f14, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f15) [below=10pt of cs12, inner sep=2pt, color=White] {$\mathbb{F}_{15}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt, color=White] {$\mathbb{F}_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\rlx(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt, color=White] {$\mathbb{F}_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {$R^\rlx(Flag_1,0)$:};
	\node (f23) [below=10pt of rfl1, inner sep=2pt, color=White] {$\mathbb{F}_{23}$};
	\node (cs21) [below=10pt of f23, inner sep=2pt] {$ W^\rlx(x,2) $};
	\node (f24) [below=10pt of cs21, inner sep=2pt, color=White] {$\mathbb{F}_{24}$};
	\node (cs22) [below=10pt of f24, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f25) [below=10pt of cs22, inner sep=2pt, color=White] {$\mathbb{F}_{23}$};
	%
	\draw [->,>=stealth,color=RedOrange] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl1.north east)+(1.3,-5pt) $);
	\draw [->,>=stealth,color=RedOrange] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl2.north west)+(-0.9,-5pt) $);
	
	\draw [->,>=stealth,color=PineGreen] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl1.north west)+(-1.2,-5pt) $);
	\draw [->,>=stealth,color=PineGreen] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.8,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl2.north east)+(1.2,-5pt) $);
	
	\draw [->,>=stealth,color=RedOrange] (cs21)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lmo$ } (cs11);
	\draw [->,>=stealth,color=PineGreen] (cs11)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (cs22);
	\draw [->,>=stealth,color=PineGreen] ($ (cs11.south)+(10.4pt,0) $)  -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (cs12.north)+(10.4pt,0) $);
	
	\draw [->,>=stealth,color=CarnationPink] (fl1)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
	\draw [->,>=stealth,color=CarnationPink] (rfl2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs11);
	\draw [->,>=stealth,color=CarnationPink] (cs11) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs12);
	
	\draw [->,>=stealth,color=CarnationPink] (fl2)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
	\draw [->,>=stealth,color=CarnationPink] (rfl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs21);
	\draw [->,>=stealth,color=CarnationPink] (cs21) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs22);
	
\end{tikzpicture}


==> figures/egMutex_ce1_fences.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -30pt of ifl1,inner sep=2pt] {$\mathbb{F}_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\rlx(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt] {$\mathbb{F}_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {$R^\rlx(Flag_2,0)$:};
	\node (f13) [below=10pt of rfl2, inner sep=2pt] {$\mathbb{F}_{13}$};
	\node (cs11) [below=10pt of f13, inner sep=2pt] {$ W^\rlx(x,1) $};
	\node (f14) [below=10pt of cs11, inner sep=2pt] {$\mathbb{F}_{14}$};
	\node (cs12) [below=10pt of f14, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f15) [below=10pt of cs12, inner sep=2pt] {$\mathbb{F}_{15}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt] {$\mathbb{F}_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\rlx(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt] {$\mathbb{F}_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {$R^\rlx(Flag_1,0)$:};
	\node (f23) [below=10pt of rfl1, inner sep=2pt] {$\mathbb{F}_{23}$};
	\node (cs21) [below=10pt of f23, inner sep=2pt] {$ W^\rlx(x,2) $};
	\node (f24) [below=10pt of cs21, inner sep=2pt] {$\mathbb{F}_{24}$};
	\node (cs22) [below=10pt of f24, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f25) [below=10pt of cs22, inner sep=2pt] {$\mathbb{F}_{23}$};
	%
	\draw [->,>=stealth,color=RedOrange] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl1.north east)+(1.3,-5pt) $);
	\draw [->,>=stealth,color=RedOrange] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl2.north west)+(-0.9,-5pt) $);
	
	\draw [->,>=stealth,color=PineGreen] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl1.north west)+(-1.2,-5pt) $);
	\draw [->,>=stealth,color=PineGreen] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.8,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl2.north east)+(1.2,-5pt) $);
	
	\draw [->,>=stealth,color=RedOrange] (cs21)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lmo$ } (cs11);
	\draw [->,>=stealth,color=PineGreen] (cs11)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (cs22);
	\draw [->,>=stealth,color=PineGreen] ($ (cs11.south)+(10.4pt,0) $)  -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (cs12.north)+(10.4pt,0) $);
	
	\draw [->,>=stealth,color=CarnationPink] (f11)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (fl1);
	\draw [->,>=stealth,color=CarnationPink] (fl1)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,color=CarnationPink] (f12)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
	\draw [->,>=stealth,color=CarnationPink] (rfl2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f13);
	\draw [->,>=stealth,color=CarnationPink] (f13)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs11);
	\draw [->,>=stealth,color=CarnationPink] (cs11) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f14);
	\draw [->,>=stealth,color=CarnationPink] (f14)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs12);
	\draw [->,>=stealth,color=CarnationPink] (cs12) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f15);
	
	\draw [->,>=stealth,color=CarnationPink] (f21)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (fl2);
	\draw [->,>=stealth,color=CarnationPink] (fl2)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,color=CarnationPink] (f22)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
	\draw [->,>=stealth,color=CarnationPink] (rfl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f23);
	\draw [->,>=stealth,color=CarnationPink] (f23)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs21);
	\draw [->,>=stealth,color=CarnationPink] (cs21) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f24);
	\draw [->,>=stealth,color=CarnationPink] (f24)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs22);
	\draw [->,>=stealth,color=CarnationPink] (cs22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f25);
	
\end{tikzpicture}


==> figures/egMutex_ce1_fences_so.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -30pt of ifl1,inner sep=2pt] {$\mathbb{F}^\sc_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\sc(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt] {$\mathbb{F}^\sc_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {$R^\rlx(Flag_2,0)$:};
	\node (f13) [below=10pt of rfl2, inner sep=2pt] {$\mathbb{F}^\sc_{13}$};
	\node (cs11) [below=10pt of f13, inner sep=2pt] {$ W^\rlx(x,1) $};
	\node (f14) [below=10pt of cs11, inner sep=2pt] {$\mathbb{F}^\sc_{14}$};
	\node (cs12) [below=10pt of f14, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f15) [below=10pt of cs12, inner sep=2pt] {$\mathbb{F}^\sc_{15}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt] {$\mathbb{F}^\sc_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\sc(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt] {$\mathbb{F}^\sc_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {$R^\rlx(Flag_1,0)$:};
	\node (f23) [below=10pt of rfl1, inner sep=2pt] {$\mathbb{F}^\sc_{23}$};
	\node (cs21) [below=10pt of f23, inner sep=2pt] {$ W^\rlx(x,2) $};
	\node (f24) [below=10pt of cs21, inner sep=2pt] {$\mathbb{F}^\sc_{24}$};
	\node (cs22) [below=10pt of f24, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f25) [below=10pt of cs22, inner sep=2pt] {$\mathbb{F}^\sc_{23}$};
	%
	
	\draw [->,>=stealth,color=Mahogany] (f11)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f12);
	\draw [->,>=stealth,color=Mahogany] (f12)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f13);
	\draw [->,>=stealth,color=Mahogany] (f13)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f14);
	\draw [->,>=stealth,color=Mahogany] (f14)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f15);
	
	\draw [->,>=stealth,color=Mahogany] (f21)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f22);
	\draw [->,>=stealth,color=Mahogany] (f22)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f23);
	\draw [->,>=stealth,color=Mahogany] (f23)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f24);
	\draw [->,>=stealth,color=Mahogany] (f24)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f25);
	
	\draw [->,>=stealth,color=Mahogany] ($ (f12.north east) $)  to[out=-165,in=-15] node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } ($ (f22.north west) $);
	\draw [->,>=stealth,color=Mahogany] ($(f22.south west)$)  to[out=15,in=165] node[midway,below=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f12.south east)$);
	
	\draw [->,>=stealth,color=Mahogany] (f13)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } (f24);
	\draw [->,>=stealth,color=Mahogany] ($(f13.south east)$)  to[out=155,in=0] node[midway,left=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f25.west)$);
	
\end{tikzpicture}


==> figures/egMutex_ce2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -30pt of ifl1,inner sep=2pt, color=White] {$\mathbb{F}_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\rlx(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt, color=White] {$\mathbb{F}_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {$R^\rlx(Flag_2,0)$:};
	\node (f13) [below=10pt of rfl2, inner sep=2pt, color=White] {$\mathbb{F}_{13}$};
	\node (cs11) [below=10pt of f13, inner sep=2pt] {$ W^\rlx(x,1) $};
	\node (f14) [below=10pt of cs11, inner sep=2pt, color=White] {$\mathbb{F}_{14}$};
	\node (cs12) [below=10pt of f14, inner sep=2pt] {$ R^\rlx(x,) $};
	\node (f15) [below=10pt of cs12, inner sep=2pt, color=White] {$\mathbb{F}_{15}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt, color=White] {$\mathbb{F}_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\rlx(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt, color=White] {$\mathbb{F}_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {$R^\rlx(Flag_1,0)$:};
	\node (f23) [below=10pt of rfl1, inner sep=2pt, color=White] {$\mathbb{F}_{23}$};
	\node (cs21) [below=10pt of f23, inner sep=2pt] {$ W^\rlx(x,2) $};
	\node (f24) [below=10pt of cs21, inner sep=2pt, color=White] {$\mathbb{F}_{24}$};
	\node (cs22) [below=10pt of f24, inner sep=2pt] {$ R^\rlx(x,2) $};
	\node (f25) [below=10pt of cs22, inner sep=2pt, color=White] {$\mathbb{F}_{23}$};
	%
	\draw [->,>=stealth,color=RedOrange] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl1.north east)+(1.3,-5pt) $);
	\draw [->,>=stealth,color=RedOrange] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl2.north west)+(-0.9,-5pt) $);
	
	\draw [->,>=stealth,color=PineGreen] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl1.north west)+(-1.2,-5pt) $);
	\draw [->,>=stealth,color=PineGreen] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.8,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl2.north east)+(1.2,-5pt) $);
	
	\draw [->,>=stealth,color=RedOrange] (cs11)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lmo$ } (cs21);
	\draw [->,>=stealth,color=PineGreen] (cs21)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (cs12);
	\draw [->,>=stealth,color=PineGreen] ($ (cs21.south)+(-10.4pt,0) $)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (cs22.north)+(-10.4pt,0) $);
	
	\draw [->,>=stealth,color=CarnationPink] (fl1)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
	\draw [->,>=stealth,color=CarnationPink] (rfl2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs11);
	\draw [->,>=stealth,color=CarnationPink] (cs11) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs12);
	
	\draw [->,>=stealth,color=CarnationPink] (fl2)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
	\draw [->,>=stealth,color=CarnationPink] (rfl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs21);
	\draw [->,>=stealth,color=CarnationPink] (cs21) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs22);
	
\end{tikzpicture}


==> figures/egMutex_ce2_fences.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -30pt of ifl1,inner sep=2pt] {$\mathbb{F}_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\rlx(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt] {$\mathbb{F}_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {$R^\rlx(Flag_2,0)$:};
	\node (f13) [below=10pt of rfl2, inner sep=2pt] {$\mathbb{F}_{13}$};
	\node (cs11) [below=10pt of f13, inner sep=2pt] {$ W^\rlx(x,1) $};
	\node (f14) [below=10pt of cs11, inner sep=2pt] {$\mathbb{F}_{14}$};
	\node (cs12) [below=10pt of f14, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f15) [below=10pt of cs12, inner sep=2pt] {$\mathbb{F}_{15}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt] {$\mathbb{F}_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\rlx(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt] {$\mathbb{F}_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {$R^\rlx(Flag_1,0)$:};
	\node (f23) [below=10pt of rfl1, inner sep=2pt] {$\mathbb{F}_{23}$};
	\node (cs21) [below=10pt of f23, inner sep=2pt] {$ W^\rlx(x,2) $};
	\node (f24) [below=10pt of cs21, inner sep=2pt] {$\mathbb{F}_{24}$};
	\node (cs22) [below=10pt of f24, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f25) [below=10pt of cs22, inner sep=2pt] {$\mathbb{F}_{23}$};
	%
	\draw [->,>=stealth,color=RedOrange] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl1.north east)+(1.3,-5pt) $);
	\draw [->,>=stealth,color=RedOrange] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } ($ (fl2.north west)+(-0.9,-5pt) $);
	
	\draw [->,>=stealth,color=PineGreen] ($ (ifl1.south east)+(0.8,-5pt) $) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl1.north west)+(-1.2,-5pt) $);
	\draw [->,>=stealth,color=PineGreen] ($ (ifl2.south west)+(-1.2,-5pt) $) -- node[pos=0.8,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl2.north east)+(1.2,-5pt) $);
	
	\draw [->,>=stealth,color=RedOrange] (cs11)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lmo$ } (cs21);
	\draw [->,>=stealth,color=PineGreen] (cs21)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (cs12);
	\draw [->,>=stealth,color=PineGreen] ($ (cs21.south)+(-10.4pt,0) $)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (cs22.north)+(-10.4pt,0) $);
	
	\draw [->,>=stealth,color=CarnationPink] (f11)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (fl1);
	\draw [->,>=stealth,color=CarnationPink] (fl1)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,color=CarnationPink] (f12)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
	\draw [->,>=stealth,color=CarnationPink] (rfl2) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f13);
	\draw [->,>=stealth,color=CarnationPink] (f13)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs11);
	\draw [->,>=stealth,color=CarnationPink] (cs11) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f14);
	\draw [->,>=stealth,color=CarnationPink] (f14)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs12);
	\draw [->,>=stealth,color=CarnationPink] (cs12) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f15);
	
	\draw [->,>=stealth,color=CarnationPink] (f21)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (fl2);
	\draw [->,>=stealth,color=CarnationPink] (fl2)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,color=CarnationPink] (f22)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
	\draw [->,>=stealth,color=CarnationPink] (rfl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f23);
	\draw [->,>=stealth,color=CarnationPink] (f23)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs21);
	\draw [->,>=stealth,color=CarnationPink] (cs21) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f24);
	\draw [->,>=stealth,color=CarnationPink] (f24)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (cs22);
	\draw [->,>=stealth,color=CarnationPink] (cs22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f25);
	
\end{tikzpicture}


==> figures/egMutex_ce2_fences_so.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (f11) [below left=10pt and -30pt of ifl1,inner sep=2pt] {$\mathbb{F}^\sc_{11}$};
	\node (fl1) [below=10pt of f11, inner sep=2pt] {$ W^\sc(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt] {$\mathbb{F}^\sc_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {$R^\rlx(Flag_2,0)$:};
	\node (f13) [below=10pt of rfl2, inner sep=2pt] {$\mathbb{F}^\sc_{13}$};
	\node (cs11) [below=10pt of f13, inner sep=2pt] {$ W^\rlx(x,1) $};
	\node (f14) [below=10pt of cs11, inner sep=2pt] {$\mathbb{F}^\sc_{14}$};
	\node (cs12) [below=10pt of f14, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f15) [below=10pt of cs12, inner sep=2pt] {$\mathbb{F}^\sc_{15}$};
	
	\node (f21) [right=50pt of f11, inner sep=2pt] {$\mathbb{F}^\sc_{21}$};
	\node (fl2) [below=10pt of f21, inner sep=2pt] {$W^\sc(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt] {$\mathbb{F}^\sc_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {$R^\rlx(Flag_1,0)$:};
	\node (f23) [below=10pt of rfl1, inner sep=2pt] {$\mathbb{F}^\sc_{23}$};
	\node (cs21) [below=10pt of f23, inner sep=2pt] {$ W^\rlx(x,2) $};
	\node (f24) [below=10pt of cs21, inner sep=2pt] {$\mathbb{F}^\sc_{24}$};
	\node (cs22) [below=10pt of f24, inner sep=2pt] {$ R^\rlx(x,1) $};
	\node (f25) [below=10pt of cs22, inner sep=2pt] {$\mathbb{F}^\sc_{23}$};
	%
	
	\draw [->,>=stealth,color=Mahogany] (f11)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f12);
	\draw [->,>=stealth,color=Mahogany] (f12)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f13);
	\draw [->,>=stealth,color=Mahogany] (f13)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f14);
	\draw [->,>=stealth,color=Mahogany] (f14)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f15);
	
	\draw [->,>=stealth,color=Mahogany] (f21)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f22);
	\draw [->,>=stealth,color=Mahogany] (f22)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f23);
	\draw [->,>=stealth,color=Mahogany] (f23)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f24);
	\draw [->,>=stealth,color=Mahogany] (f24)  -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f25);
	
	\draw [->,>=stealth,color=Mahogany] ($ (f12.north east) $)  to[out=-165,in=-15] node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } ($ (f22.north west) $);
	\draw [->,>=stealth,color=Mahogany] ($(f22.south west)$)  to[out=15,in=165] node[midway,below=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f12.south east)$);
	
	\draw [->,>=stealth,color=Mahogany] (f23)  -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } (f14);
	\draw [->,>=stealth,color=Mahogany] ($(f23.south west)$)  to[out=25,in=180] node[midway,right=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f15.east)$);
	
\end{tikzpicture}


==> figures/egMutex_inv.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	
	\node (ifl1) [inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_1,0)$};
	\node (ifl2) [right=30pt,inner sep=2pt,color=Brown] {$\mathbb{I}(Flag_2,0)$};
	
	\node (fl1) [below left=10pt and -40pt of ifl1, inner sep=2pt] {$ W^\sc(Flag_1,1) $};
	\node (f12) [below=10pt of fl1, inner sep=2pt,color=Blue] {$\mathbb{F}^\sc_{12}$};
	\node (rfl2) [below=10pt of f12, inner sep=2pt] {if $R^\rlx(Flag_2,0)$:};
	\node (cs11) [below right=-1pt and -70pt of rfl2] {critical section1};
%	\node (cs12) [below right=-4pt and -40pt of cs11] {section1)};
	
	\node (fl2) [right=20pt of fl1, inner sep=2pt] {$W^\sc(Flag_2,1)$};
	\node (f22) [below=10pt of fl2, inner sep=2pt,color=Blue] {$\mathbb{F}^\sc_{22}$};
	\node (rfl1) [below=10pt of f22, inner sep=2pt] {if $R^\rlx(Flag_1,0)$:};
	\node (cs21) [below right=-1pt and -70pt of rfl1] {critical section2};
%	\node (cs22) [below right=-4pt and -40pt of cs21] {section2)};
	%
	\draw [->,>=stealth,dotted,color=RedOrange,opacity=0.7] (ifl1) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (fl1);
	\draw [->,>=stealth,dotted,color=RedOrange,opacity=0.7] (ifl2) -- node[pos=0.3,right=-2pt,font=\scriptsize,color=black] { $\lmo$ } (fl2);
	
	\draw [->,>=stealth,dotted,color=CarnationPink,opacity=0.7] (fl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,dotted,color=CarnationPink,opacity=0.7] (f12) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
	
	\draw [->,>=stealth,dotted,color=CarnationPink,opacity=0.7] (fl2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,dotted,color=CarnationPink,opacity=0.7] (f22) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
	
	\draw [->,>=stealth,dashed,color=RoyalPurple,opacity=0.7] (rfl2) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lfr$ } (fl2);
	\draw [->,>=stealth,dashed,color=RoyalPurple,opacity=0.7] (rfl1) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lfr$ } (fl1);
	
	\draw [->,>=stealth,color=Mahogany] ($(fl1.south)+(0.4,0)$) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f12.north)+(0.4,0)$);
	\draw [->,>=stealth,color=Mahogany] ($(fl2.south)+(-0.4,0)$) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f22.north)+(-0.4,0)$);
	\draw [->,>=stealth,color=Mahogany] (f12) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lso$ } (fl2);
	\draw [->,>=stealth,color=Mahogany] (f22) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lso$ } (fl1);
	
%	\draw [->,>=stealth,color=PineGreen,opacity=0.3] ($ (ifl1.south east)+(1,-5pt) $) -- node[pos=0.8,right=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl1.north west)+(-1.2,-5pt) $);
%	\draw [->,>=stealth,color=PineGreen,opacity=0.3] ($ (ifl2.south west)+(-0.9,-5pt) $) -- node[pos=0.8,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } ($ (rfl2.north east)+(1.2,-5pt) $);
	
	\draw [opacity=0.3] (-2.6,2) -- (-2.6,9);
	\draw [opacity=0.3] (-2.8,2) -- (-2.8,9);
	
\end{tikzpicture}


==> figures/egRF_HB.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
\node (iy) [right=30pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
\node (wx) [below left=15pt and -5pt of ix, inner sep=2pt] {$ W^\rlx(x,1)$};
\node (rx1) [right=20pt of wx, inner sep=2pt] {$R^\rlx(x,1)$};
\node (wy) [below=25pt of rx1, inner sep=2pt] {$W^\rlx(y,1)$};
\node (ry) [right=20pt of rx1, inner sep=2pt] {$R^\rlx(y,1)$};
\node (rx0) [below=25pt of ry, inner sep=2pt] {$R^\rlx(x,0)$};
%
\draw [->,>=stealth,color=RedOrange] (ix) -- node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } (wx);
\draw [->,>=stealth,color=RedOrange] (iy.south) to[in=-135,out=90] node[pos=0.1,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (wy);
\draw [->,>=stealth,color=PineGreen] (wx) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (rx1);
\draw [->,>=stealth,color=CarnationPink] (rx1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
\draw [->,>=stealth,color=PineGreen] (wy) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
\draw [->,>=stealth,color=CarnationPink] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rx0);

\draw [color=PineGreen] (-10.2,8.3) -- (-10.2,8.7);
\draw [color=PineGreen] (6.5,8.7) -- (-10.2,8.7);
\draw [color=PineGreen] (6.5,0) -- (6.5,8.7);
\draw [->,>=stealth,color=PineGreen] (6.5,0) -- node[midway,below=-2pt,font=\scriptsize,color=black] { $\lrf^{-1}$ } (2,0);

\draw [opacity=0.3] (-0.1,1.5) -- (-0.1,7);
\draw [opacity=0.3] (0.1,1.5) -- (0.1,7);

\draw [opacity=0.3] (-7.3,1.5) -- (-7.3,7);
\draw [opacity=0.3] (-7.5,1.5) -- (-7.5,7);

\end{tikzpicture}


==> figures/egRF_HB_inv.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]

\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
\node (iy) [right=30pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
\node (wx) [below left=10pt and -5pt of ix, inner sep=2pt] {$ W^\rlx(x,1)$};
\node (rx1) [right=20pt of wx, inner sep=2pt] {$R^\rlx(x,1)$};
\node (frel) [below=10pt of rx1, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_1$};
\node (wy) [below=10pt of frel, inner sep=2pt] {$W^\rlx(y,1)$};
\node (ry) [right=20pt of rx1, inner sep=2pt] {$R^\rlx(y,1)$};
\node (facq) [below=10pt of ry, inner sep=2pt,color=Blue] {$\mathbb{F}^\acqrel_2$};
\node (rx0) [below=10pt of facq, inner sep=2pt] {$R^\rlx(x,0)$};
%
\draw [->,>=stealth,color=RedOrange] (ix) -- node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } (wx);
\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] (iy.south) to[in=-135,out=90] node[pos=0.1,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (wy);
\draw [->,>=stealth,color=PineGreen] (wx) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (rx1);
\draw [->,>=stealth,color=CarnationPink] (rx1) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (frel);
\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (frel) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.7] (wy) -- node[pos=0.8,above=-2pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (ry) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (facq);
\draw [->,>=stealth,color=CarnationPink] (facq) -- node[pos=0.3,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rx0);
\draw [->,>=stealth,color=Magenta] (frel) -- node[midway,above=-2pt,font=\scriptsize,color=black] { \lsw } (facq);
\draw [color=PineGreen] (-10.2,8.3) -- (-10.2,8.7);
\draw [color=PineGreen] (6.5,8.7) -- (-10.2,8.7);
\draw [color=PineGreen] (6.5,0) -- (6.5,8.7);
\draw [->,>=stealth,color=PineGreen] (6.5,0) -- node[midway,below=-2pt,font=\scriptsize,color=black] { $\lrf^{-1}$ } (2,0);

\draw [opacity=0.3] (-0.1,2) -- (-0.1,8);
\draw [opacity=0.3] (0.1,2) -- (0.1,8);

\draw [opacity=0.3] (-7.3,2) -- (-7.3,8);
\draw [opacity=0.3] (-7.5,2) -- (-7.5,8);

\end{tikzpicture}


==> figures/egRW-RW_ce.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=5pt and -24pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1)$};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{12}$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{22}$};
	%
	\draw [->,>=stealth,color=RedOrange] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,color=RedOrange] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,color=PineGreen] (wx) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,color=CarnationPink] (rx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	\draw [->,>=stealth,color=PineGreen] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
	\draw [->,>=stealth,color=CarnationPink] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	
	\draw [opacity=0.3] (-2.5,2) -- (-2.5,8);
	\draw [opacity=0.3] (-2.7,2) -- (-2.7,8);
	
\end{tikzpicture}


==> figures/egRW-RW_ce_fences.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=30pt and -22pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1)$};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{12}$};
	\node (f13) [below=15pt of wx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{13}$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{22}$};
	\node (f23) [below=15pt of wy, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{23}$};
	
	%
	\draw [->,>=stealth,color=CarnationPink] (f11) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (ry);
	\draw [->,>=stealth,color=CarnationPink] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,color=CarnationPink] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	\draw [->,>=stealth,color=CarnationPink] (wx) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f13);
	
	\draw [->,>=stealth,color=CarnationPink] (f21) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rx);
	\draw [->,>=stealth,color=CarnationPink] (rx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,color=CarnationPink] (f22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	\draw [->,>=stealth,color=CarnationPink] (wy) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f23);
	
	
	\draw [->,>=stealth,color=RedOrange] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,color=RedOrange] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,color=PineGreen] (wx) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,color=PineGreen] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
	
	
	\draw [opacity=0.3] (-2.5,2) -- (-2.5,13);
	\draw [opacity=0.3] (-2.7,2) -- (-2.7,13);
	
\end{tikzpicture}


==> figures/egRW-RW_ce_opt.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=5pt and -24pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1) $};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{12}^\rel$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{22}$};
	
	%
	\draw [->,>=stealth,color=CarnationPink,opacity=1.0] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,color=CarnationPink,opacity=1.0] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	
	\draw [->,>=stealth,color=CarnationPink,opacity=1.0] (rx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,color=PineGreen,opacity=0.0] (wx) -- node[pos=0.8,below=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,color=PineGreen,opacity=0.0] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
	
	\draw [->,>=stealth,color=Cerulean] (f12)  -- node[pos=0.7,above=-1pt,font=\scriptsize,color=black] { $\lsw$ } node[pos=0.7,below=-1pt,font=\scriptsize,color=black] { $\lhb$ } (rx);
	
	\draw [opacity=0.3] (-2.5,2) -- (-2.5,8);
	\draw [opacity=0.3] (-2.7,2) -- (-2.7,8);
	
\end{tikzpicture}


==> figures/egRW-RW_ce_st.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=5pt and -24pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1)$};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{12}$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{22}$};
	
	%
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (rx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	
	
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.7] (wx) -- node[pos=0.8,below=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.7] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);

	\draw [->,>=stealth,color=Mahogany] ($ (f12.north east) $)  to[out=-165,in=-15] node[pos=0.7,above=-2pt,font=\scriptsize,color=black] { $\lso$ } ($ (f22.north west) $);
	\draw [->,>=stealth,color=Mahogany] ($(f22.south west)$)  to[out=15,in=165] node[pos=0.7,below=-2pt,font=\scriptsize,color=black] { $\lso$ } ($(f12.south east)$);
	
	\draw [opacity=0.3] (-2.4,2) -- (-2.4,8);
	\draw [opacity=0.3] (-2.6,2) -- (-2.6,8);
	
\end{tikzpicture}


==> figures/egRW-RW_ce_sync.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=5pt and -24pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1) $};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{12}^\rel$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{22}^\acq$};
	
	%
	\draw [->,>=stealth,color=CarnationPink] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,color=CarnationPink,opacity=1.0] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	
	\draw [->,>=stealth,color=CarnationPink,opacity=1.0] (rx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,color=CarnationPink] (f22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.0] (wx) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.0] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
	
	\draw [->,>=stealth,color=Cerulean] (f12) -- node[pos=0.7,above=-2pt,font=\scriptsize,color=black] { $\lsw$ } node[pos=0.7,below=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f22);

%	\draw [->,>=stealth,color=Cerulean] ($ (f12.north east) $)  to[out=-165,in=-15] node[midway,above=-2pt,font=\scriptsize,color=black] { $\lhb$ } ($ (f22.north west) $);
%	\draw [->,>=stealth,color=Cerulean] ($(f22.south west)$)  to[out=15,in=165] node[midway,below=-2pt,font=\scriptsize,color=black] { $\lhb$ } ($(f12.south east)$);
	
	\draw [opacity=0.3] (-2.5,2) -- (-2.5,8);
	\draw [opacity=0.3] (-2.7,2) -- (-2.7,8);
	
\end{tikzpicture}


==> figures/egRW-RW_ce_to.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=5pt and -24pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1) $};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{12}^\sc$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{22}^\sc$};
	
	%
	\draw [->,>=stealth,color=CarnationPink,opacity=0.0] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	
	\draw [->,>=stealth,color=CarnationPink,opacity=0.0] (rx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (f22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.0] (wx) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.0] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
	
	\draw [->,>=stealth,color=Brown] (f12)  -- node[pos=0.2,above=-1pt,font=\scriptsize,color=black] { $\lto$ } (rx);
	\draw [->,>=stealth,color=Brown] (rx)  -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lto$ } (f22);
	\draw [->,>=stealth,color=Brown] (f22)  -- node[pos=0.2,above=-1pt,font=\scriptsize,color=black] { $\lto$ } (ry);
	\draw [->,>=stealth,color=Brown] (ry)  -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lto$ } (f12);
	
	\draw [opacity=0.3] (-2.5,2) -- (-2.5,8);
	\draw [opacity=0.3] (-2.7,2) -- (-2.7,8);
	
\end{tikzpicture}


==> figures/egRW-RW_ce_wk.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
	\node (iy) [right=22pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
	\node (ry) [below left=5pt and -24pt of ix, inner sep=2pt] {$ R^\sc(y,1)$};
	\node (rx) [right=30pt of ry, inner sep=2pt] {$R^\sc(x,1)$};
	\node (wx) [below=40pt of ry, inner sep=2pt] {$W^\rlx(x,1)$};
	\node (wy) [below=40pt of rx, inner sep=2pt] {$W^\rlx(y,1)$};
	
	\node (f11) [above=15pt of ry, inner sep=2pt, ,color=White] {$\mathbb{F}_{11}$};
	\node (f12) [below=15pt of ry, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{12}$};
	
	\node (f21) [above=15pt of rx, inner sep=2pt, ,color=White] {$\mathbb{F}_{21}$};
	\node (f22) [below=15pt of rx, inner sep=2pt, ,color=Blue] {$\mathbb{F}_{22}$};
	
	%
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (ry) -- node[pos=0.2,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f12);
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (rx) -- node[pos=0.2,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f22);
	\draw [->,>=stealth,dashed,color=CarnationPink,opacity=0.7] (f22) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wy);
	
	
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (ix.south west)+(-0.1,-5pt) $) to[out=15,in=-60] node[pos=0.3,left=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wx.north west)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=RedOrange,opacity=0.7] ($ (iy.south east)+(-0.1,-3pt) $) to[out=165,in=-120] node[pos=0.3,right=-1pt,font=\scriptsize,color=black] { $\lmo$ } ($ (wy.north east)+(0pt,0) $);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.7] (wx) -- node[pos=0.8,below=-1pt,font=\scriptsize,color=black] { $\lrf$ } (rx);
	\draw [->,>=stealth,dashed,color=PineGreen,opacity=0.7] (wy) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lrf$ } (ry);
	
	\draw [->,>=stealth,color=Mahogany] ($(ry.south) + (0.3,0)$) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lso$ } ($ (f12.north) + (0.3,0) $);
	\draw [->,>=stealth,color=Mahogany] ($(rx.south) + (-0.3,0)$) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lso$ } ($ (f22.north) + (-0.3,0) $);

	\draw [->,>=stealth,color=Mahogany] (f12) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lso$ } (rx);	
	\draw [->,>=stealth,color=Mahogany] (f22) -- node[pos=0.8,above=-1pt,font=\scriptsize,color=black] { $\lso$ } (ry);
		
	\draw [opacity=0.3] (-2.4,2) -- (-2.4,8);
	\draw [opacity=0.3] (-2.6,2) -- (-2.6,8);
	
\end{tikzpicture}


==> figures/egSB_ARM_event.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\footnotesize]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (f11) [below left=0pt and -40pt of init,color=Brown] {\tt DMB ish };
\node (wx) [below=1pt of f11] {$ str(x,1) $};
\node (f12) [below=1pt of wx,color=Brown] {\tt DMB ish  };
\node (ry) [below=1pt of f12] {$ ld(y) $};
\node (f13) [below=1pt of ry,color=Brown] {\tt DMB ish  };

\node (f21) [right=25pt of f11,color=Brown] {\tt DMB ish };
\node (wy) [below=1pt of f21] {$ str(y,1) $};
\node (f22) [below=1pt of wy,color=Brown] {\tt DMB ish  };
\node (rx) [below=1pt of f22] {$ ld(x) $};
\node (f23) [below=1pt of rx,color=Brown] {\tt DMB ish  };

\draw [gray,opacity=0.5] (0.2,-1) -- (0.2,-8.5);
\draw [gray,opacity=0.5] (0.4,-1) -- (0.4,-8.5);

\end{tikzpicture}


==> figures/egSB_ARM_fence.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\footnotesize]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (f11) [below left=0pt and -40pt of init,color=White] {\tt DMB ish };
\node (wx) [below=1pt of f11] {$ str(x,1) $};
\node (f12) [below=1pt of wx,color=Brown] {\tt DMB ish  };
\node (ry) [below=1pt of f12] {$ ld(y) $};
\node (f13) [below=1pt of ry,color=White] {\tt DMB ish  };

\node (f21) [right=25pt of f11,color=White] {\tt DMB ish };
\node (wy) [below=1pt of f21] {$ str(y,1) $};
\node (f22) [below=1pt of wy,color=Brown] {\tt DMB ish  };
\node (rx) [below=1pt of f22] {$ ld(x) $};
\node (f23) [below=1pt of rx,color=White] {\tt DMB ish  };

\draw [gray,opacity=0.5] (0.2,-1) -- (0.2,-8.5);
\draw [gray,opacity=0.5] (0.4,-1) -- (0.4,-8.5);

\end{tikzpicture}


==> figures/egSB_event.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (wx) [below left=0pt and -40pt of init] {$ W^\sc(x,1) $};
\node (f12) [below=1pt of wx,color=White] { $\mathbb{F}^\sc_{1}$ };
\node (ry) [below=1pt of f12] {$ R^\sc(y,0) $};

\node (wy) [right=25pt of wx] {$ W^\sc(y,1) $};
\node (f22) [below=1pt of wy,color=White] { $\mathbb{F}^\sc_{2}$ };
\node (rx) [below=1pt of f22] {$ R^\sc(x,0) $};

\draw [->,>=stealth,color=Mahogany] (wx) -- (ry);
\draw [->,>=stealth,color=Mahogany] (ry) -- (wy);
\draw [->,>=stealth,color=Mahogany] (wy) -- (rx);
\draw [->,>=stealth,color=Mahogany] (rx) -- (wx);

\draw [gray,opacity=0.5] (0.2,-1) -- (0.2,-6);
\draw [gray,opacity=0.5] (0.4,-1) -- (0.4,-6);

\end{tikzpicture}


==> figures/egSB_fence.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (wx) [below left=0pt and -40pt of init] {$ W^\rlx(x,1) $};
\node (f12) [below=1pt of wx,color=Blue] { $\mathbb{F}^\sc_{1}$ };
\node (ry) [below=1pt of f12] {$ R^\rlx(y,0) $};

\node (wy) [right=25pt of wx] {$ W^\rlx(y,1) $};
\node (f22) [below=1pt of wy,color=Blue] { $\mathbb{F}^\sc_{2}$ };
\node (rx) [below=1pt of f22] {$ R^\rlx(x,0) $};

\draw [->,>=stealth,color=Mahogany] ($ (f12.north east)+(-2pt,-3pt) $) to[out=25,in=155] ($ (f22.north west)+(0pt,-3pt) $);
\draw [->,>=stealth,color=Mahogany] ($ (f22.south west)+(0pt,5pt) $) to[out=-155,in=-25] ($ (f12.south east)+(-2pt,5pt) $);

\draw [gray,opacity=0.5] (0.2,-1) -- (0.2,-6);
\draw [gray,opacity=0.5] (0.4,-1) -- (0.4,-6);

\end{tikzpicture}


==> figures/egSB_power_event.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\footnotesize]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (f11) [below left=0pt and -40pt of init,color=Brown] {\tt hwsync };
\node (wx) [below=1pt of f11] {$ str(x,1) $};
\node (f12) [below=1pt of wx,color=Brown] {\tt hwsync  };
\node (ry) [below=1pt of f12] {$ ld(y) $};
\node (f13) [below=1pt of ry,color=Brown] {\tt isync+ };

\node (f21) [right=25pt of f11,color=Brown] {\tt hwsync };
\node (wy) [below=1pt of f21] {$ str(y,1) $};
\node (f22) [below=1pt of wy,color=Brown] {\tt hwsync  };
\node (rx) [below=1pt of f22] {$ ld(x) $};
\node (f23) [below=1pt of rx,color=Brown] {\tt isync+  };

\draw [gray,opacity=0.5] (0.2,-1) -- (0.2,-8.5);
\draw [gray,opacity=0.5] (0.4,-1) -- (0.4,-8.5);

\end{tikzpicture}


==> figures/egSB_power_fence.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\footnotesize]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (f11) [below left=0pt and -40pt of init,color=White] {\tt DMB ish };
\node (wx) [below=1pt of f11] {$ str(x,1) $};
\node (f12) [below=1pt of wx,color=Brown] {\tt hwsync  };
\node (ry) [below=1pt of f12] {$ ld(y) $};
\node (f13) [below=1pt of ry,color=White] {\tt DMB ish  };

\node (f21) [right=25pt of f11,color=White] {\tt DMB ish };
\node (wy) [below=1pt of f21] {$ str(y,1) $};
\node (f22) [below=1pt of wy,color=Brown] {\tt hwsync  };
\node (rx) [below=1pt of f22] {$ ld(x) $};
\node (f23) [below=1pt of rx,color=White] {\tt DMB ish  };

\draw [gray,opacity=0.5] (0.2,-1) -- (0.2,-8.5);
\draw [gray,opacity=0.5] (0.4,-1) -- (0.4,-8.5);

\end{tikzpicture}


==> figures/egSO_TO.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (wx) [inner sep=2pt] {$ W^\sc(x,1) $};
\node (wy) [right=20pt of wx, inner sep=2pt] {$W^\sc(y,1)$};
\node (f1) [below=12pt of wx, inner sep=2pt, color=White] {$\mathbb{F}_{1}^\sc$:};
\node (f2) [below=12pt of wy, inner sep=2pt, color=White] {$\mathbb{F}_{2}^\sc$:};
\node (ry) [below=12pt of f1, inner sep=2pt] {$R^\rlx(y,0)$:};
\node (rx) [below=12pt of f2, inner sep=2pt] {$R^\rlx(x,0)$:};
%
\draw [->,>=stealth,color=CarnationPink] (wx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (ry);
\draw [->,>=stealth,color=CarnationPink] (wy) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rx);

\draw [opacity=0.3] (-3.4,-0.5) -- (-3.4,6);
\draw [opacity=0.3] (-3.6,-0.5) -- (-3.6,6);

\end{tikzpicture}


==> figures/egSO_TO_inv.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (wx) [inner sep=2pt] {$ W^\sc(x,1) $};
\node (wy) [right=20pt of wx, inner sep=2pt] {$W^\sc(y,1)$};
\node (f1) [below=12pt of wx, inner sep=2pt, color=Blue] {$\mathbb{F}_{1}^\sc$:};
\node (f2) [below=12pt of wy, inner sep=2pt, color=Blue] {$\mathbb{F}_{2}^\sc$:};
\node (ry) [below=12pt of f1, inner sep=2pt] {$R^\rlx(y,0)$:};
\node (rx) [below=12pt of f2, inner sep=2pt] {$R^\rlx(x,0)$:};
%
\draw [->,>=stealth,color=Mahogany] (wx) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lso$ } (f1);
\draw [->,>=stealth,color=Mahogany] (wy) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lso$ } (f2);
\draw [->,>=stealth,color=Mahogany] (f1) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lso$ } (wy);
\draw [->,>=stealth,color=Mahogany] (f2) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lso$ } (wx);

\draw [->,>=stealth,dashed,opacity=0.5,color=RoyalPurple] (ry) -- node[pos=0.2,left=-1pt,font=\scriptsize,color=black] { $\lfr$ } (wy);
\draw [->,>=stealth,dashed,opacity=0.5,color=RoyalPurple] (rx) -- node[pos=0.2,right=-1pt,font=\scriptsize,color=black] { $\lfr$ } (wx);

\draw [opacity=0.3] (-3.4,-0.5) -- (-3.4,6);
\draw [opacity=0.3] (-3.6,-0.5) -- (-3.6,6);

\end{tikzpicture}


==> figures/egStrongFence_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (fl1) [inner sep=2pt] {$ Flag_1 :=_\sc 1 $};
\node (fl2) [right=35pt of fl1, inner sep=2pt] {$Flag_2 :=_\sc 1$};
\node (rfl2) [below=52pt of fl1, inner sep=2pt] {if $\neg Flag_2$:};
\node (rfl1) [below=52pt of fl2, inner sep=2pt] {if $\neg Flag_1$:};
\node (cs11) [below right=-1pt and -40pt of rfl2] {(critical};
\node (cs12) [below right=-4pt and -40pt of cs11] {section1)};
\node (cs21) [below right=-1pt and -40pt of rfl1] {(critical};
\node (cs22) [below right=-4pt and -40pt of cs21] {section2)};
\node (t) [below right=0pt and -30pt of cs12] {(i) {\tt Buggy trace ($\tau$)}};
%
\draw [->,>=stealth,color=CarnationPink] (fl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
\draw [->,>=stealth,color=CarnationPink] (fl2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);

\end{tikzpicture}


==> figures/egStrongFence_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (fl1) [inner sep=2pt] {$ Flag_1 :=_\sc 1 $};
\node (fl2) [right=35pt of fl1, inner sep=2pt] {$Flag_2 :=_\sc 1$};
\node (f1) [below=20pt of fl1, inner sep=2pt] {$\mathbb{F}^\sc_1$};
\node (f2) [below=20pt of fl2, inner sep=2pt] {$\mathbb{F}^\sc_2$};
\node (rfl2) [below=20pt of f1, inner sep=2pt] {if $\neg Flag_2$:};
\node (rfl1) [below=20pt of f2, inner sep=2pt] {if $\neg Flag_1$:};
\node (cs11) [below right=-1pt and -40pt of rfl2] {(critical};
\node (cs12) [below right=-4pt and -40pt of cs11] {section1)};
\node (cs21) [below right=-1pt and -40pt of rfl1] {(critical};
\node (cs22) [below right=-4pt and -40pt of cs21] {section2)};
\node (t) [below right=0pt and -25pt of cs12] {(ii) {\tt Invalid ($\inv{\tau}$)}};
%
\draw [->,>=stealth,color=Mahogany] (fl1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } node[pos=.25,left=-2pt,font=\scriptsize,color=black] { $\lso$ } node[pos=.65,left=-2pt,font=\scriptsize,color=black] { \hlref{sohb} } (f1);
\draw [->,>=stealth,color=Mahogany] (fl2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } node[pos=.25,right=-2pt,font=\scriptsize,color=black] { $\lso$ } node[pos=.65,right=-2pt,font=\scriptsize,color=black] { \hlref{sohb} } (f2);
\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,right=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl2);
\draw [->,>=stealth,color=CarnationPink] (f2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (rfl1);
\draw [->,>=stealth,color=Mahogany] (f2) -- node[pos=.25,sloped,above=-2pt,font=\scriptsize,color=black] { $\lso$ } node[pos=.25,sloped,below=-2pt,font=\scriptsize,color=black] { \hlref{soFE} } (fl1);
\draw [->,>=stealth,color=Mahogany] (f1) -- node[pos=.25,sloped,above=-2pt,font=\scriptsize,color=black] { $\lso$ } node[pos=.25,sloped,below=-2pt,font=\scriptsize,color=black] { \hlref{soFE} } (fl2);

\end{tikzpicture}


==> figures/egWW-RR.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
\node (iy) [right=30pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
\node (wx) [below=7pt of ix, inner sep=1pt] {$ W^\rlx(x,1)$};
\node (f12)[below=15pt of wx, inner sep=1pt, color=white] {$ \mathbb{F}^\rel $};
\node (wy) [below=15pt of f12, inner sep=1pt] {$ W^\rlx(y,1)$};
\node (ry) [right=30pt of wx, inner sep=1pt] {$a:=R^\rlx(y,1)$};
\node (f22)[below=15pt of ry, inner sep=1pt, color=white] {$ \mathbb{F}^\acq $};
\node (rx) [below=15pt of f22, inner sep=1pt] {$ b:=R^\rlx(x,0)$};
%
\draw [->,>=stealth,color=Cerulean] (wx) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (wy);
\draw [->,>=stealth,color=Cerulean] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (rx);

\draw [opacity=0.3] (-3.6,1.5) -- (-3.6,8.5);
\draw [opacity=0.3] (-3.8,1.5) -- (-3.8,8.5);

\end{tikzpicture}


==> figures/egWW-RR_imm.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\small]
\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
\node (iy) [right=30pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
\node (f11)[below=7pt of ix, inner sep=1pt,color=Blue] {$ \mathbb{F}_{11} $};
\node (wx) [below=15pt of f11, inner sep=1pt] {$ W^\rlx(x,1)$};
\node (f12)[below=15pt of wx, inner sep=1pt,color=Blue] {$ \mathbb{F}_{12} $};
\node (wy) [below=15pt of f12, inner sep=1pt] {$ W^\rlx(y,1)$};
\node (f13)[below=15pt of wy, inner sep=1pt,color=Blue] {$ \mathbb{F}_{13} $};

\node (f21)[right=50pt of f11, inner sep=1pt,color=Blue] {$ \mathbb{F}_{21} $};
\node (ry) [below=15pt of f21, inner sep=1pt] {$a:=R^\rlx(y,1)$};
\node (f22)[below=15pt of ry, inner sep=1pt,color=Blue] {$ \mathbb{F}_{22} $};
\node (rx) [below=15pt of f22, inner sep=1pt] {$ b:=R^\rlx(x,0)$};
\node (f23)[below=15pt of rx, inner sep=1pt,color=Blue] {$ \mathbb{F}_{23} $};
%
\draw [->,>=stealth,color=Cerulean] (f11) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (wx);
\draw [->,>=stealth,color=Cerulean] (wx) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f12);
\draw [->,>=stealth,color=Cerulean] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (wy);
\draw [->,>=stealth,color=Cerulean] (wy) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f13);

\draw [->,>=stealth,color=Cerulean] (f21) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (ry);
\draw [->,>=stealth,color=Cerulean] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f22);
\draw [->,>=stealth,color=Cerulean] (f22) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (rx);
\draw [->,>=stealth,color=Cerulean] (rx) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f23);

\draw [opacity=0.3] (-3.2,1.5) -- (-3.2,14);
\draw [opacity=0.3] (-3.4,1.5) -- (-3.4,14);

\end{tikzpicture}


==> figures/egWW-RR_inv.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\small]
\node (ix) [inner sep=2pt,color=Brown] {$\mathbb{I}(x,0)$};
\node (iy) [right=30pt of ix, inner sep=2pt,color=Brown] {$\mathbb{I}(y,0)$};
\node (wx) [below=7pt of ix, inner sep=1pt] {$ W^\rlx(x,1)$};
\node (f12)[below=15pt of wx, inner sep=1pt,color=Blue] {$ \mathbb{F}^\rel $};
\node (wy) [below=15pt of f12, inner sep=1pt] {$ W^\rlx(y,1)$};
\node (ry) [right=30pt of wx, inner sep=1pt] {$a:=R^\rlx(y,1)$};
\node (f22)[below=15pt of ry, inner sep=1pt,color=Blue] {$ \mathbb{F}^\acq $};
\node (rx) [below=15pt of f22, inner sep=1pt] {$ b:=R^\rlx(x,0)$};
%
\draw [->,>=stealth,color=Cerulean] (wx) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f12);
\draw [->,>=stealth,color=Cerulean] (f12) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (wy);
\draw [->,>=stealth,color=Cerulean] (ry) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f22);
\draw [->,>=stealth,color=Cerulean] (f22) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lhb$ } (rx);
\draw [->,>=stealth,color=Cerulean] (f12) -- node[pos=0.6,above=-2pt,font=\scriptsize,color=black] { $\lhb$ } (f22);

\draw [opacity=0.3] (-3.6,1.5) -- (-3.6,8.5);
\draw [opacity=0.3] (-3.8,1.5) -- (-3.8,8.5);

\end{tikzpicture}


==> figures/egWeakFence_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (wy) [inner sep=2pt] {$W^\rlx(y,1)$};
\node (rx) [right=10pt of wy, inner sep=2pt] {$R^\rlx(x,1)$};
\node (wx) [below=52pt of wy, inner sep=2pt] {$W^\rlx(x,1)$};
\node (ry) [below=52pt of rx, inner sep=2pt] {$R^\rlx(y,0)$};
\node (t) [below right=1pt and -45pt of wx] {(i) {\tt Buggy trace ($\tau$)}};
%
\draw [->,>=stealth,color=CarnationPink] (wy) -- node[midway,right=-2pt,font=\small,color=black] { $\lsb$ } (wx);
\draw [->,>=stealth,color=CarnationPink] (rx) -- node[midway,left=-2pt,font=\small,color=black] { $\lsb$ } (ry);
\draw [->,>=stealth,color=PineGreen] (wx) -- node[pos=.75,left,font=\small,color=black] { $\lrf$ } (rx);

\end{tikzpicture}


==> figures/egWeakFence_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (wy) [inner sep=2pt] {$W^\rlx(y,1)$};
\node (rx) [right=10pt of wy, inner sep=2pt] {$R^\rlx(x,1)$};
\node (f1) [below=20pt of wy, inner sep=2pt] {$\mathbb{F}^\rel_1$};
\node (f2) [below=20pt of rx, inner sep=2pt] {$\mathbb{F}^\acq_2$};
\node (wx) [below=20pt of f1, inner sep=2pt] {$W^\rlx(x,1)$};
\node (ry) [below=20pt of f2, inner sep=2pt] {$R^\rlx(y,0)$};
\node (t) [below right=-1pt and -42pt of wx] {(ii) {\tt Invalid ($\inv{\tau}$)}};
%
\draw [->,>=stealth,color=Mahogany] (wy) -- node[midway,left=-2pt,font=\small,color=black] { $\lsb$ } (f1);
\draw [->,>=stealth,color=Mahogany] (rx) -- node[midway,right=-2pt,font=\small,color=black] { $\lsb$ } (f2);
\draw [->,>=stealth,color=Mahogany] (f1) -- node[midway,left=-2pt,font=\small,color=black] { $\lsb$ } (wx);
\draw [->,>=stealth,color=Mahogany] (f2) -- node[midway,right=-2pt,font=\small,color=black] { $\lsb$ } (ry);
\draw [->,>=stealth,color=PineGreen,opacity=0.5] (wx) -- node[midway,left=-2pt,font=\small,color=black] { $\lrf$ } (rx);
\draw [->,>=stealth,color=Magenta] (f1.north east) to[out=-165,in=-15] node[midway,above=6pt,font=\small,color=black] { $\lsw$ } node[midway,above=-1pt,font=\small,color=black] {\tt \textcolor{Sepia}{(swFF)} } (f2.north west);
\draw [->,>=stealth,color=Mahogany] (f2.south west) to[out=15,in=165] node[midway,below=0pt,font=\small,color=black] { $\lws$ } node[midway,below=5pt,font=\small,color=black] {\tt \textcolor{Sepia}{(wsFF)} } (f1.south east);

%(wr1.south east)+(.3,-5pt) $) to[out=135,in=-135]

\end{tikzpicture}


==> figures/so.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) {$ e^\sc_1 $};
\node (r1) [below=15pt of w1] {$ e^\sc_2 $};

\draw [->,>=stealth,color=Mahogany] ($ (w1.south east)+(.3,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {\textcolor{black}{\lso}} ($ (r1.south east)+(0.4,-7pt) $);
\draw [->,>=stealth,color=Cerulean] ($ (w1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[left=-2pt,midway,font=\scriptsize] {$R$}($ (r1.south west)+(-0.3,-7pt) $);

\end{tikzpicture}


==> figures/soEF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) [inner sep=2pt] {$ e^\sc_1 $};
\node (r1) [right=25pt of w1,inner sep=2pt] {$ e_2 $};
\node (f1) [below left=19pt and -15pt of r1,inner sep=2pt] {$ \mathbb{F}^\sc $};

`\draw [->,>=stealth,color=Mahogany] (w1.south) -- node[midway,left=0pt,font=\scriptsize,color=black] { $\lso$ } (f1.west);
\draw [->,>=stealth,color=Cerulean] (w1) -- node[midway,above=-2pt,font=\scriptsize] { $R$ }  (r1);
\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f1);

\end{tikzpicture}


==> figures/soFE.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node [inner sep=2pt] (f1) {$ \mathbb{F}^\sc $};
\node (w1) [below left=21pt and -15pt of f1,inner sep=2pt] {$ e_1 $};
\node (r1) [right=25pt of w1,inner sep=2pt] {$ e^\sc_2 $};

`\draw [->,>=stealth,color=Mahogany] (f1.east) -- node[midway,right=0pt,font=\scriptsize,color=black] { $\lso$ } (r1.north);
\draw [->,>=stealth,color=Cerulean] (w1) -- node[midway,above=-2pt,font=\scriptsize] { $R$ } (r1);
\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (w1);

\end{tikzpicture}


==> figures/soFF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (f1) [inner sep=2pt] {$ \mathbb{F}^\sc_1 $};
\node (f2) [right=25pt of f1,inner sep=2pt] {$ \mathbb{F}^\sc_2 $};
\node (w1) [below left=20pt and -15pt of f1,inner sep=2pt] {$ e_1 $};
\node (r1) [below left=20pt and -15pt of f2,inner sep=2pt] {$ e_2 $};

`\draw [->,>=stealth,color=Mahogany] (f1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } (f2);
\draw [->,>=stealth,color=Cerulean] (w1) -- node[midway,above=-2pt,font=\scriptsize] {$R$} (r1);
\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (w1);
\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f2);

%\draw [->,>=stealth,color=orange] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {mo} ($ (ew2.south east)+(0.4,-5pt) $);
%\draw [->,>=stealth,color=red] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {c::hb} ($ (ew2.south west)+(-0.3,-5pt) $);


\end{tikzpicture}


==> figures/soFFfr.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (f1) [inner sep=2pt] {$ f^\sc_1 $};
\node (f2) [right=25pt of f1,inner sep=2pt] {$ f^\sc_2 $};
\node (r1) [below left=25pt and -13pt of f1, inner sep=1pt] {$ r_1 $};
\node (w1) [below left=25pt and -15pt of f2, inner sep=1pt] {$ w_1 $};
\node (w2) [below right=2pt and 1pt of f1,inner sep=2pt] {$ w_2 $};
\node (sofffr) [below right=0pt and -5pt of r1] {\hlref{soFFfr}};

`\draw [->,>=stealth,color=RedOrange,thin] (w2) -- node[pos=0.7,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w1);
\draw [->,>=stealth,color=PineGreen,thin] (w2) -- node[pos=0.7,right=-2pt,font=\scriptsize,color=black] { $ \lrf $ } (r1);
\draw [->,>=stealth,color=CarnationPink,thin] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (r1);
\draw [->,>=stealth,color=CarnationPink,thin] (w1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f2);
\draw [->,>=stealth,color=Mahogany,thin] (f1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } (f2);

\end{tikzpicture}


==> figures/soFWfr.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (f1) [inner sep=2pt] {$ f^\sc_1 $};
\node (w2) [right=25pt of f1,inner sep=2pt] {$ w^\sc_2 $};
\node (r1) [below left=22pt and -13pt of f1,inner sep=2pt] {$ r_1 $};
\node (w1) [below left=22pt and -15pt of w2,inner sep=2pt] {$ w_1 $};
\node (sofwfr) [below right=0pt and -5pt of r1] {\hlref{soFWfr}};

`\draw [->,>=stealth,color=Mahogany,thin] (f1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } (w2);
\draw [->,>=stealth,color=PineGreen,thin] (w1) -- node[midway,below=-2pt,font=\scriptsize,color=black] { $ \lrf $ } (r1);
\draw [->,>=stealth,color=CarnationPink,thin] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (r1);
\draw [->,>=stealth,color=RedOrange,thin] (w1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w2);

\end{tikzpicture}


==> figures/soRFfr.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (r1) [inner sep=2pt] {$ r^\sc_1 $};
\node (f1) [right=25pt of r1,inner sep=2pt] {$ f^\sc_1 $};
\node (w1) [below left=20pt and -13pt of r1,inner sep=2pt] {$ w_1 $};
\node (w2) [below left=20pt and -13pt of w2,inner sep=2pt] {$ w_2 $};
\node (sorffr) [below right=0pt and -5pt of w1] {\hlref{soRFfr}};

`\draw [->,>=stealth,color=RedOrange,thin] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w2);
\draw [->,>=stealth,color=PineGreen,thin] (w1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $ \lrf $ } (r1);
\draw [->,>=stealth,color=CarnationPink,thin] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f1);
\draw [->,>=stealth,color=Mahogany,thin] (r1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lso$ } (f1);

\end{tikzpicture}


==> figures/so_hbmorffr.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (wr1) {$ wr^\sc_1 $};
\node (wr2) [below=20pt of wr1] {$ wr^\sc_2 $};
\node (so1) [below=-5pt of wr2] {\hlref{sohb},\hlref{somo},};
\node (so2) [below left=-5pt and -66pt of so1] {\hlref{sorf},\hlref{sofr}};

\draw [->,>=stealth,color=Mahogany] ($ (wr1.south east)+(.3,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {\textcolor{black}{\lso}} ($ (wr2.south east)+(0.4,-7pt) $);
\draw [->,>=stealth,color=RedOrange] ($ (wr1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[left=-2pt,pos=.25,font=\scriptsize] {\textcolor{black}{\lmo/\lrf}} node[left=-0.5pt,pos=.5,font=\scriptsize] {\textcolor{black}{\lhb/\lfr}} ($ (wr2.south west)+(-0.3,-7pt) $);
\end{tikzpicture}


==> figures/sofr.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) [inner sep=2pt] {$ w_1 $};
\node (w2) [right=25pt of w1,inner sep=2pt] {$ w^\sc_2 $};
\node (r1) [below left=20pt and -13pt of w1,inner sep=2pt] {$ r^\sc_1 $};
\node (sofr) [below right=-2pt and -2pt of r1] {\hlref{sofr}};

%\draw [->,>=stealth,color=Mahogany,thin] (er1)+(-7pt, 0) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lchb$ } (ew1)+(7pt, 0);
\draw [->,>=stealth,color=RedOrange,thin] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lmo$ } (w2);
\draw [->,>=stealth,color=Mahogany,thin] (r1.east) -- 
node[midway,right=1pt,font=\scriptsize,color=black] { $\lfr/\lso$ } (w2);
\draw [->,>=stealth,color=PineGreen,thin] (w1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lrf$ } (r1);`

\end{tikzpicture}


==> figures/sw.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) {$ w^\rel_1 $};
\node (r1) [below=20pt of w1] {$ r^\acq_1 $};

\draw [->,>=stealth,color=Magenta] ($ (w1.south east)+(.3,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {\textcolor{black}{\lsw}} ($ (r1.south east)+(0.4,-7pt) $);
\draw [->,>=stealth,color=PineGreen] ($ (w1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[left=-2pt,pos=.25,font=\scriptsize] {\textcolor{black}{\lrf}}($ (r1.south west)+(-0.3,-7pt) $);

\end{tikzpicture}


==> figures/swEF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (w1) [inner sep=2pt] {$ w^\rel_1 $};
\node (r1) [right=25pt of w1,inner sep=2pt] {$ r_1 $};
\node (f1) [below left=19pt and -15pt of r1,inner sep=2pt] {$ \mathbb{F}^\acq_1 $};

`\draw [->,>=stealth,color=Magenta] (w1.south) -- node[midway,left=0pt,font=\scriptsize,color=black] { $\lsw$ } (f1.west);
\draw [->,>=stealth,color=PineGreen] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $ \lrf $ }  (r1);
\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f1);

\end{tikzpicture}


==> figures/swFE.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node [inner sep=2pt] (f1) {$ \mathbb{F}^\rel_1 $};
\node (w1) [below left=21pt and -15pt of f1,inner sep=2pt] {$ w_1 $};
\node (r1) [right=25pt of w1,inner sep=2pt] {$ r^\acq_1 $};

`\draw [->,>=stealth,color=Magenta] (f1.east) -- node[midway,right=0pt,font=\scriptsize,color=black] { $\lsw$ } (r1.north);
\draw [->,>=stealth,color=PineGreen] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $ \lrf $ } (r1);
\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (w1);

\end{tikzpicture}


==> figures/swFF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (f1) [inner sep=2pt] {$ \mathbb{F}^\rel_1 $};
\node (f2) [right=25pt of f1,inner sep=2pt] {$ \mathbb{F}^\acq_2 $};
\node (w1) [below left=20pt and -15pt of f1,inner sep=2pt] {$ w_1 $};
\node (r1) [below left=20pt and -15pt of f2,inner sep=2pt] {$ r_1 $};

`\draw [->,>=stealth,color=Magenta] (f1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lsw$ } (f2);
\draw [->,>=stealth,color=PineGreen] (w1) -- node[midway,above=-2pt,font=\scriptsize,color=black]{\lrf} (r1);
\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (w1);
\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f2);

%\draw [->,>=stealth,color=orange] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {mo} ($ (ew2.south east)+(0.4,-5pt) $);
%\draw [->,>=stealth,color=red] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {c::hb} ($ (ew2.south west)+(-0.3,-5pt) $);


\end{tikzpicture}


==> figures/to_cycle.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (e1) {$ e_1 $};
\node (e2) [below=20pt of w1] {$ e_2 $};

\draw [->,>=stealth,dashed,color=Mahogany] ($ (e1.south)+(-0.2,0) $) -- ($ (e2.north)+(-0.2,0) $);
\draw [->,>=stealth,dashed,color=Mahogany] ($ (e2.north)+(0.2,0) $) -- ($ (e1.south)+(0.2,0) $);

\draw [->,>=stealth,color=Mahogany] ($ (e1.north east)+(.3,3pt) $) to[out=-155,in=155] ($ (e2.south east)+(0.2,-3pt) $);
\draw [->,>=stealth,color=Mahogany] ($ (e2.south west)+(-0.2,-3pt) $) to[out=25,in=-25] ($ (e1.north west)+(-0.3,4pt) $);

\end{tikzpicture}


==> figures/ws.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (r1) [inner sep=2pt] {$ r^\acq_1 $};
\node (w1) [right=25pt of r1,inner sep=2pt] {$ w^\rel_1 $};
\node (r2) [below left=25pt and -13pt of r1, inner sep=1pt] {$ r_2 $};
\node (w2) [below left=25pt and -15pt of w1, inner sep=1pt] {$ w_2 $};
%\node (w3) [below right=2pt and 1pt of r1,inner sep=2pt] {$ w_3 $};
\node (ws) [below right=0pt and 5pt of r2] {\hlref{ws}};

\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (r2);
\draw [->,>=stealth,color=CarnationPink] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (w1);
\draw [->,>=stealth,color=Mahogany] (r1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lws$ } (w1);
\draw [->,>=stealth,color=RoyalPurple] (r2) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lfr$ } (w2);

\end{tikzpicture}


==> figures/wsEF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (r1) [inner sep=2pt] {$ r^\acq_1 $};
\node (f1) [right=25pt of r1,inner sep=2pt] {$ f^\rel_1 $};
\node (r2) [below left=25pt and -13pt of r1, inner sep=1pt] {$ r_2 $};
\node (w2) [below left=25pt and -15pt of f1, inner sep=1pt] {$ w_1 $};
%\node (w1) [below right=2pt and 1pt of r1,inner sep=2pt] {$ w_1 $};
\node (wsEF) [below right=0pt and 0pt of r2] {\hlref{wsEF}};

\draw [->,>=stealth,color=CarnationPink] (r1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (r2);
\draw [->,>=stealth,color=CarnationPink] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (f1);
\draw [->,>=stealth,color=Mahogany] (r1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lws$ } (f1);
\draw [->,>=stealth,color=RoyalPurple] (r2) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lfr$ } (w2);

\end{tikzpicture}


==> figures/wsFE.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (f1) [inner sep=2pt] {$ f^\acq_1 $};
\node (wx) [right=25pt of f1,inner sep=2pt] {$ w^\rel_1 $};
\node (r1) [below left=25pt and -13pt of f1, inner sep=1pt] {$ r_1 $};
\node (w2) [below left=25pt and -15pt of wx, inner sep=1pt] {$ w_2 $};
%\node (w1) [below right=2pt and 1pt of f1,inner sep=2pt] {$ w_2 $};
\node (wsFE) [below right=0pt and 5pt of r1] {\hlref{wsFE}};

\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (r1);
\draw [->,>=stealth,color=CarnationPink] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
\draw [->,>=stealth,color=Mahogany] (f1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lws$ } (wx);
\draw [->,>=stealth,color=RoyalPurple] (r2) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lfr$ } (w2);

\end{tikzpicture}


==> figures/wsFF.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
	\tikzstyle{every node}=[font=\normalfont]
	\node (f1) [inner sep=2pt] {$ f^\acq_1 $};
	\node (f2) [right=25pt of f1,inner sep=2pt] {$ f^\rel_2 $};
	\node (r1) [below left=25pt and -13pt of f1, inner sep=1pt] {$ r_1 $};
	\node (w1) [below left=25pt and -15pt of wx, inner sep=1pt] {$ w_1 $};
	%\node (w1) [below right=2pt and 1pt of f1,inner sep=2pt] {$ w_2 $};
	\node (wsFF) [below right=0pt and 5pt of r1] {\hlref{wsFF}};
	
	\draw [->,>=stealth,color=CarnationPink] (f1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (r1);
	\draw [->,>=stealth,color=CarnationPink] (w2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lsb$ } (wx);
	\draw [->,>=stealth,color=Mahogany] (f1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lws$ } (wx);
	\draw [->,>=stealth,color=RoyalPurple] (r2) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lfr$ } (w2);
	
\end{tikzpicture}

